Improved FPT Approximation for Non-metric TSP

In the Traveling Salesperson Problem (TSP) we are given a list of locations and the distances between each pair of them. The goal is to find the shortest possible tour that visits each location exactly once and returns to the starting location. Inspired by the fact that general TSP cannot be approximated in polynomial time within any constant factor, while metric TSP admits a (slightly better than) $1.5$-approximation in polynomial time, Zhou, Li and Guo [Zhou et al., ISAAC '22] introduced a parameter that measures the distance of a given TSP instance from the metric case. They gave an FPT $3$-approximation algorithm parameterized by $k$, where $k$ is the number of triangles in which the edge costs violate the triangle inequality. In this paper, we design a $2.5$-approximation algorithm that runs in FPT time, improving the result of [Zhou et al., ISAAC '22].

==> figure_1.tikz <==
\begin{tikzpicture}

% Define the coordinates for the vertices of the cycle
\foreach \i in {1,...,14}
  \coordinate (u\i) at ({360/14 * (\i - 1)}:2);

% Draw the vertices
\foreach \i in {1,...,14}{

    \ifthenelse{\i=1 \OR \i=4 \OR \i=5 \OR \i=6 \OR \i=8 \OR \i=9 \OR \i=11 \OR \i=14}
        {\node[draw, circle, fill=black, inner sep=2pt] (u\i) at (u\i) {};}
        {\node[draw, circle, inner sep=2pt] (u\i) at (u\i) {};}
} 
% Draw the edges
\foreach \i [count=\j from 2] in {1,...,13}
  \draw (u\i) -- (u\j);
\draw (u14) -- (u1);

% Draw the labels
\foreach \i in {1,...,14} {
  \node[anchor=center] (label\i) at (u\i) {};
}

\node[right] at (u1) {$b_4$};
\node[above right] at (u2) {$g_2$};
\node[above right] at (u3) {$g_1$};
\node[above] at (u4) {$b_3$};
\node[above] at (u5) {$b_2$};
\node[above left] at (u6) {$b_1$};
\node[above left] at (u7) {$g_6$};
\node[left] at (u8) {$b_8$};
\node[below left] at (u9) {$b_7$};
\node[below left] at (u10) {$g_{5}$};
\node[below] at (u11) {$b_{6}$};
\node[below] at (u12) {$g_{4}$};
\node[below right] at (u13) {$g_{3}$};
\node[below right] at (u14) {$b_5$};


\end{tikzpicture}


==> figure_2.tikz <==
\begin{tikzpicture}

% Define the coordinates for the vertices of the cycle
\foreach \i in {1,...,8}
  \coordinate (u\i) at ({360/8 * (\i - 1)}:2);

% Draw the vertices
\foreach \i in {1,...,8}{
        {\node[draw, circle, fill=black, inner sep=2pt] (u\i) at (u\i) {};}
} 
% Draw the edges
\foreach \i [count=\j from 2] in {1,...,7}
  \draw (u\i) -- (u\j);
 \draw (u8) -- (u1);

% Draw the labels
\foreach \i in {1,...,8} {
  \node[anchor=center] (label\i) at (u\i) {};
}

\node[right] at (u1) {$b_4$};
\node[above right] at (u2) {$b_3$};
\node[above] at (u3) {$b_2$};
\node[above left] at (u4) {$b_1$};
\node[left] at (u5) {$b_8$};
\node[below left] at (u6) {$b_7$};
\node[below] at (u7) {$b_5$};
\node[below right] at (u8) {$b_6$};

\end{tikzpicture}


==> figure_3.tikz <==
\begin{tikzpicture}


% Define the coordinates for the vertices
% \node[draw, circle,fill=black,  inner sep=2pt, label=above:$b_1$] (b1) at (0, 0) {};
% \node[draw, circle,fill=black,  inner sep=2pt, label=above:$b_2$] (b2) at (1, 0) {};
\node[draw, circle, fill=black, inner sep=2pt, label=above:$b_3$] (b3) at (2, 0) {};
% \node[draw, circle, fill=black, inner sep=2pt, label=above:$b_4$] (b4) at (3, 0) {};
\node[draw, circle, fill=black, inner sep=2pt, label=above:$b_5$] (b5) at (4, 0) {};
\node[draw, circle, fill=black, inner sep=2pt, label=above:$b_6$] (b6) at (6, 0) {};
% \node[draw, circle, fill=black, inner sep=2pt, label=above:$b_7$] (b7) at (6, 0) {};
\node[draw, circle, fill=black, inner sep=2pt, label=above:$b_8$] (b8) at (8, 0) {};
\node[draw, circle, inner sep=2pt, label=left:$g_2$] (g2) at (2, -1) {};
\node[draw, circle, inner sep=2pt, label=left:$g_4$] (g4) at (2, -2) {};
\node[draw, circle, inner sep=2pt, label=left:$g_1$] (g1) at (4, -1) {};
\node[draw, circle, inner sep=2pt, label=left:$g_3$] (g3) at (6, -1) {};
\node[draw, circle, inner sep=2pt, label=below:$g_6$] (g6) at (5.5, -2) {};
\node[draw, circle, inner sep=2pt, label=below:$g_5$] (g5) at (6.5, -2) {};


% Draw the edges
% \draw (b1) -- (b2);
% \draw (b2) -- (b3);
\draw (b3) -- (g2);
\draw (g2) -- (g4);
% \draw (b4) -- (b5);
\draw (b5) -- (g1);
\draw (b6) -- (g3);
\draw (g3) -- (g6);
\draw (g3) -- (g5);
% \draw (b7) -- (b8);
\end{tikzpicture}


==> figure_4.tikz <==

\begin{tikzpicture}

% Define the coordinates for the vertices
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_1$] (b1) at (0, 0) {};
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_2$] (b2) at (1, 0) {};
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_3$] (b3) at (2, 0) {};
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_4$] (b4) at (3, 0) {};
\node[draw, circle, inner sep=2pt, label=left:$g_1$] (g2) at (2, -1) {};
\node[draw, circle, inner sep=2pt, label=left:$g_2$] (g4) at (2, -2) {};
\node[draw, circle, inner sep=2pt, label=right:$g_3$] (g3) at (3, -1) {};
\node[] (l) at (-1,0) {};
\node[] (r) at (4,0) {};

% Draw the edges
\draw (b1) -- (b2);
\draw (b2) -- (b3);
\draw (b3) -- (g2);
\draw (g2) -- (g4);
\draw (g3) -- (g4);
\draw [dashed] (b4) -- (r);
\draw [dashed] (b1) -- (l);
\draw (b4) -- (g3);


% Draw double curved edges between b3 and b4
\draw[bend left] (b3) to (b4);
\draw[bend right] (b3) to (b4);

\end{tikzpicture}


==> figure_5.tikz <==

\begin{tikzpicture}

% Define the coordinates for the vertices
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_1$] (b1) at (0, 0) {};
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_2$] (b2) at (1, 0) {};
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_3$] (b3) at (2, 0) {};
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_4$] (b4) at (3, 0) {};
\node[draw, circle, inner sep=2pt, label=left:$g_1$] (g2) at (2, -1) {};
\node[draw, circle, inner sep=2pt, label=left:$g_2$] (g4) at (2, -2) {};
\node[draw, circle, inner sep=2pt, label=right:$g_3$] (g3) at (3, -1) {};
\node[] (l) at (-1,0) {};
\node[] (r) at (4,0) {};

% Draw the edges
\draw (b1) -- (b2);
\draw (b2) -- (b3);
\draw[dotted,line width = 0.25mm, color=red] (b3) -- (g2);
\draw (g2) -- (g4);
\draw (g3) -- (g4);
\draw[dashed] (b4) -- (r);
\draw[dashed] (b1) -- (l);
\draw (b4) -- (g3);


% Draw double curved edges between b3 and b4
\draw[bend right,dotted,line width = 0.25mm, color=red] (b3) to (b4);
\draw[bend left] (b3) to (b4);


\end{tikzpicture}


==> figure_6.tikz <==

\begin{tikzpicture}

% Define the coordinates for the vertices
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_1$] (b1) at (0, 0) {};
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_2$] (b2) at (1, 0) {};
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_3$] (b3) at (2, 0) {};
\node[draw, circle, fill=black,inner sep=2pt, label=above:$b_4$] (b4) at (3, 0) {};
\node[draw, circle, inner sep=2pt, label=left:$g_1$] (g2) at (2, -1) {};
\node[draw, circle, inner sep=2pt, label=left:$g_2$] (g4) at (2, -2) {};
\node[draw, circle, inner sep=2pt, label=right:$g_3$] (g3) at (3, -1) {};
\node[] (l) at (-1,0) {};
\node[] (r) at (4,0) {};

% Draw the edges
\draw (b1) -- (b2);
\draw (b2) -- (b3);
\draw (g2) -- (g4);
\draw (g3) -- (g4);
\draw[dashed] (b4) -- (r);
\draw[dashed] (b1) -- (l);
\draw (b4) -- (g3);
\draw[color=green] (g2) -- (b4);


% Draw double curved edges between b3 and b4
\draw[bend left] (b3) to (b4);


\end{tikzpicture}

